Modified Newtonian Gravity: Explaining observations of sub- and super-Chandrasekhar limiting mass white dwarfs

The idea of possible modification to gravity theory, whether it is in the Newtonian or general relativistic premises, is there for quite sometime. Based on it, astrophysical and cosmological problems are targeted to solve. But none of the Newtonian theories of modification has been performed from the first principle. Here, we modify Poisson's equation and propose two possible ways to modify the law gravitation which, however, reduces to Newton's law far away from the center of source. Based on these modified Newton's laws, we attempt to solve problems lying with white dwarfs. There are observational evidences for possible violation of the Chandrasekhar mass-limit significantly: it could be sub- as well as super-Chandrasekhar. We show that modified Newton's law, either by modifying LHS or RHS of Poisson's equation, can explain them.

==> (inline-ps-0) <==



gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

